Proximal Galerkin for Phase Field Fracture

The phase-field method has emerged as a powerful tool for simulating fracture mechanics, yet it presents significant numerical challenges, particularly regarding the enforcement of physical constraints such as irreversibility and boundedness of the phase-field variable. This work proposes the proximal Galerkin (PG) methodology as a robust and efficient framework for solving phase-field fracture problems. By reformulating the inequality-constrained optimization problem into a sequence of saddle-point problems involving latent variables, the PG method rigorously enforces the physical bounds of the phase-field variable and naturally handles the irreversibility condition. This approach is directly applicable to both static and dynamic phase-field fracture problems. The numerical results demonstrate that the PG framework accurately reproduces theoretical predictions and experimental observations, while offering a unified, mathematically consistent treatment of the constraints inherent to phase-field fracture modeling.

==> auxiliary/csdf_phi_xi_pg.tex <==
% \begin{figure}[!htb]
% 	\centering
	
% 	% --------------------------------------------------------------------------
% 	% AT2
% 	% --------------------------------------------------------------------------
% 	\begin{minipage}{\linewidth}
% 		\centering
% 		\begin{tikzpicture}
			
% 			% Left Axis for Phase-field phi
% 			\begin{axis}[
% 				cycle list name=color list,
% 				xlabel={$x/a$},
% 				ylabel={Phase-field $\phi$},
% 				axis y line*=left,
% 				legend style={
% 					at={(rel axis cs:0.03,0.97)},
% 					anchor=north west,
% 					draw=black!30,
% 					fill=white,
% 					font=\small,
% 					cells={anchor=west},
% 				},
% 				width=0.95\linewidth,
% 				height=0.475\linewidth,
% 				xlabel style={font=\small},
% 				ylabel style={font=\small, text=blue},
% 				xticklabel style={
% 					font=\scriptsize,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 				},
% 				yticklabel style={
% 					font=\scriptsize, text=blue,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 					/pgf/number format/fixed zerofill,
% 				},
% 				enlarge x limits=false,
% 				xmin=-1, xmax=1,
% 				ymin=-0.05, ymax=1.05,
% 				scaled x ticks=false,
% 				domain=-1:1,
% 				samples=300,
% 				declare function={
% 					% l = 0.1, a = 1.0 => phi ~ exp(-|x|/l)
% 					phiATtwo(\x) = exp(-abs(\x)/0.1) + 2*sinh(abs(\x)/0.1)/(exp(20)+1);
% 				}
% 				]
				
% 				\addplot+[
% 				mark=none,
% 				thick,
% 				blue,
% 				solid
% 				] {phiATtwo(x)};
% 				\addlegendentry{$\phi$}
				
% 				% PG phi data
% 				\addplot+[
% 				only marks,
% 				mark=*,
% 				mark size=1.6pt,
% 				black,
% 				mark options={fill=black, draw=black}
% 				] table [
% 				col sep=tab,
% 				comment chars=\#,
% 				x=xcoordinate,
% 				y=phi,
% 				each nth point=50
% 				] {figures/CSDF/pg_at2_phi_xi.txt};
% 				\addlegendentry{PG $\phi$}
				
% 				\draw[gray, dashed] (axis cs:0.0,0) -- (axis cs:0.0,1.05);
				
% 			\end{axis}
			
% 			% Right Axis for Latent variable xi
% 			\begin{axis}[
% 				cycle list name=color list,
% 				ylabel={Latent variable $\xi$},
% 				axis y line*=right,
% 				axis x line=none,
% 				legend style={
% 					at={(rel axis cs:0.03,0.7)},
% 					anchor=north west,
% 					draw=black!30,
% 					fill=white,
% 					font=\small,
% 					cells={anchor=west},
% 				},
% 				width=0.95\linewidth,
% 				height=0.475\linewidth,
% 				ylabel style={font=\small, text=orange},
% 				xticklabel style={
% 					font=\scriptsize,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 				},
% 				yticklabel style={
% 					font=\scriptsize, text=orange,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 					/pgf/number format/fixed zerofill,
% 				},
% 				enlarge x limits=false,
% 				xmin=-1, xmax=1,
% 				ymin=-10, ymax=10,
% 				scaled x ticks=false,
% 				restrict y to domain=-10:20,
% 				samples at={
% 					-1, -0.8, -0.6, -0.4, -0.2, -0.1, -0.05, -0.02,
% 					-0.01, -0.005, -0.002, -0.001, -0.0005, -0.0002,
% 					-0.0001, -0.00005, -0.00002, -0.00001, -0.000005,
% 					-0.000001, 0.000001, 0.000005, 0.00001, 0.00002,
% 					0.00005, 0.0001, 0.0002, 0.0005, 0.001, 0.002,
% 					0.005, 0.01, 0.02, 0.05, 0.1, 0.2, 0.4, 0.6,
% 					0.8, 1
% 				},
% 				declare function={
% 					phiATtwoSimple(\x) = exp(-abs(\x)/0.1);
% 					psiATtwo(\x) = ln(phiATtwoSimple(\x) / (1.0 - phiATtwoSimple(\x)));
% 				}
% 				]
				
% 				\addplot+[
% 				mark=none,
% 				thick,
% 				orange,
% 				dashed
% 				] {psiATtwo(x)};
% 				\addlegendentry{$\xi$}
				
% 				% PG xi data
% 				\addplot+[
% 				only marks,
% 				mark=square*,
% 				mark size=1.6pt,
% 				black,
% 				mark options={fill=black, draw=black}
% 				] table [
% 				col sep=tab,
% 				comment chars=\#,
% 				x=xcoordinate,
% 				y=xi,
% 				each nth point=50
% 				] {figures/CSDF/pg_at2_phi_xi.txt};
% 				\addlegendentry{PG $\xi$}
				
% 			\end{axis}
			
% 		\end{tikzpicture}
		
% 		AT2
% 	\end{minipage}
	
% 	\vspace{1em}
	
% 	% --------------------------------------------------------------------------
% 	% AT1
% 	% --------------------------------------------------------------------------
% 	\begin{minipage}{\linewidth}
% 		\centering
% 		\begin{tikzpicture}
			
% 			% Left Axis for Phase-field phi
% 			\begin{axis}[
% 				cycle list name=color list,
% 				xlabel={$x/a$},
% 				ylabel={Phase-field $\phi$},
% 				axis y line*=left,
% 				legend style={
% 					at={(rel axis cs:0.03,0.97)},
% 					anchor=north west,
% 					draw=black!30,
% 					fill=white,
% 					font=\small,
% 					cells={anchor=west},
% 				},
% 				width=0.95\linewidth,
% 				height=0.475\linewidth,
% 				xlabel style={font=\small},
% 				ylabel style={font=\small, text=blue},
% 				xticklabel style={
% 					font=\scriptsize,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 				},
% 				yticklabel style={
% 					font=\scriptsize, text=blue,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 					/pgf/number format/fixed zerofill,
% 				},
% 				enlarge x limits=false,
% 				xmin=-1, xmax=1,
% 				ymin=-0.05, ymax=1.05,
% 				scaled x ticks=false,
% 				domain=-1:1,
% 				samples=300,
% 				declare function={
% 					% l = 0.1, a = 1.0 => 2l = 0.2
% 					phiATone(\x) = abs(\x)<=0.2 ? (\x^2/0.04 - abs(\x)/0.1 + 1.0) : 0.000001;
% 				}
% 				]
				
% 				\addplot+[
% 				mark=none,
% 				thick,
% 				blue,
% 				solid
% 				] {phiATone(x)};
% 				\addlegendentry{$\phi$}
				
% 				% PG phi data
% 				\addplot+[
% 				only marks,
% 				mark=*,
% 				mark size=1.6pt,
% 				black,
% 				mark options={fill=black, draw=black}
% 				] table [
% 				col sep=tab,
% 				comment chars=\#,
% 				x=xcoordinate,
% 				y=phi,
% 				each nth point=50
% 				] {figures/CSDF/pg_at1_phi_xi.txt};
% 				\addlegendentry{PG $\phi$}
				
% 				% Asymptotes
% 				\draw[gray, dashed] (axis cs:-0.2,0) -- (axis cs:-0.2,1.05);
% 				\draw[gray, dashed] (axis cs:0.0,0) -- (axis cs:0.0,1.05);
% 				\draw[gray, dashed] (axis cs:0.2,0) -- (axis cs:0.2,1.05);
				
% 				% Length annotations
% 				\draw[<->, gray] (axis cs:-0.2, 0.08) -- node[above]{\tiny $2l$} (axis cs:0, 0.08);
% 				\draw[<->, gray] (axis cs:0, 0.08) -- node[above]{\tiny $2l$} (axis cs:0.2, 0.08);
				
% 			\end{axis}
			
% 			% Right Axis for Latent variable xi
% 			\begin{axis}[
% 				cycle list name=color list,
% 				ylabel={Latent variable $\xi$},
% 				axis y line*=right,
% 				axis x line=none,
% 				legend style={
% 					at={(rel axis cs:0.03,0.7)},
% 					anchor=north west,
% 					draw=black!30,
% 					fill=white,
% 					font=\small,
% 					cells={anchor=west},
% 				},
% 				width=0.95\linewidth,
% 				height=0.475\linewidth,
% 				ylabel style={font=\small, text=orange},
% 				xticklabel style={
% 					font=\scriptsize,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 				},
% 				yticklabel style={
% 					font=\scriptsize, text=orange,
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=1,
% 					/pgf/number format/fixed zerofill,
% 				},
% 				enlarge x limits=false,
% 				xmin=-1, xmax=1,
% 				ymin=-10, ymax=10,
% 				scaled x ticks=false,
% 				restrict y to domain=-15:15,
% 				samples at={
% 					-0.19999, -0.1999, -0.199, -0.195, -0.19, -0.18,
% 					-0.16, -0.14, -0.12, -0.1, -0.08, -0.06,
% 					-0.04, -0.02, -0.01, -0.005, -0.001, -0.0001,
% 					-0.000004, 0.000004, 0.0001, 0.001, 0.005,
% 					0.01, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12,
% 					0.14, 0.16, 0.18, 0.19, 0.195, 0.199,
% 					0.1999, 0.19999
% 				},
% 				declare function={
% 					phiAToneInside(\x) = (\x^2/0.04 - abs(\x)/0.1 + 1.0);
% 					psiATone(\x) = ln(phiAToneInside(\x) / (1.0 - phiAToneInside(\x)));
% 				}
% 				]
				
% 				\addplot+[
% 				mark=none,
% 				thick,
% 				orange,
% 				dashed
% 				] {psiATone(x)};
% 				\addlegendentry{$\xi$}
				
% 				% PG xi data
% 				\addplot+[
% 				only marks,
% 				mark=square*,
% 				mark size=1.6pt,
% 				black,
% 				mark options={fill=black, draw=black}
% 				] table [
% 				col sep=tab,
% 				comment chars=\#,
% 				x=xcoordinate,
% 				y=xi,
% 				each nth point=50
% 				] {figures/CSDF/pg_at1_phi_xi.txt};
% 				\addlegendentry{PG $\xi$}
				
% 			\end{axis}
			
% 		\end{tikzpicture}
		
% 		AT1
% 	\end{minipage}
	
% 	\caption{Analytical profiles of the phase-field $\phi$ and latent variable $\xi$ for different regularizations compared with the numerical solutions. (a) AT2 shows infinite support, while (b) AT1 exhibits compact support, evidenced by $\xi \to -\infty$ at the support boundaries.}
% 	\label{fig:psi_phi_profiles}
% \end{figure}

\begin{figure}[!htb]
	\centering
	
	% --------------------------------------------------------------------------
	% AT2
	% --------------------------------------------------------------------------
	\begin{minipage}{\linewidth}
		\centering
		\includegraphics[width=0.95\linewidth]{tikz/sn-article-figure3.pdf}
		
		AT2
	\end{minipage}
	
	\vspace{1em}
	
	% --------------------------------------------------------------------------
	% AT1
	% --------------------------------------------------------------------------
	\begin{minipage}{\linewidth}
		\centering
		\includegraphics[width=0.95\linewidth]{tikz/sn-article-figure4.pdf}
		
		AT1
	\end{minipage}
	
	\caption{Analytical profiles of the phase-field $\phi$ and latent variable $\xi$ for different regularizations compared with the numerical solutions. (a) AT2 shows infinite support, while (b) AT1 exhibits compact support, evidenced by $\xi \to -\infty$ at the support boundaries.}
	\label{fig:psi_phi_profiles}
\end{figure}


==> auxiliary/dyb_energy_plots_at1.tex <==
% \begin{figure}[!htb]
% 	\centering

% 	\begin{tikzpicture}
% 		\begin{axis}[
% 			cycle list name=color list,
% 			xlabel={Time [$\mu$s]},
% 			ylabel={Elastic Strain Energy [J/m]},
% 			legend style={
% 				at={(rel axis cs:0.98,0.98)},
% 				anchor=north east,
% 				draw=none,
% 				fill=none,
% 				legend columns=2,
% 				row sep=1pt,
% 				column sep=6pt,
% 			},
% 			width=0.55\linewidth,
% 			height=0.55\linewidth,
% 			xlabel style={font=\scriptsize},
% 			ylabel style={font=\scriptsize},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 				/pgf/number format/1000 sep={,},
% 			},
% 			enlarge x limits=false,
% 			xmin=0,
% 			xmax=80,
% 			extra x ticks={80},
% 			ymin=0,
% 			ymax=0.225
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm1.csv};
% 			\addlegendentry{\scriptsize M1, PG}
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm1.csv};
% 			\addlegendentry{\scriptsize M1, HF}
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm3.csv};
% 			\addlegendentry{\scriptsize M2, PG}
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm3.csv};
% 			\addlegendentry{\scriptsize M2, HF}
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm5.csv};
% 			\addlegendentry{\scriptsize M3, PG}
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm5.csv};
% 			\addlegendentry{\scriptsize M3, HF}
% 			\addplot+[only marks, mark=+, mark size=1.5pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/dyb/reference/borden_e_strain_m3.csv};
% 			\addlegendentry{{\scriptsize Borden (AT2)}}
% 			% \addplot+[only marks, mark=triangle, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}*2},col sep=comma] {data/dyb/reference/li_dyb_e_strain.csv};
% 			% \addlegendentry{\scriptsize Li (2016)}

% 			% zoom box on main axis
% 			\draw[dashed, thick, black] (axis cs:60,0.045) rectangle (axis cs:80,0.11);

% 			% point on right side of zoom box
% 			\coordinate (zoomboxrightATone) at (axis cs:80,0.06);
% 		\end{axis}

% 		% inset axis
% 		\begin{axis}[
% 			width=0.4\linewidth,
% 			height=0.5\linewidth,
% 			at={(0.57\linewidth,0.03\linewidth)},
% 			anchor=south west,
% 			xmin=60,
% 			xmax=80,
% 			ymin=0.045,
% 			ymax=0.11,
% 			enlarge x limits=false,
% 			xlabel={},
% 			ylabel={},
% 			tick label style={font=\scriptsize},
% 			label style={font=\scriptsize},
% 			title={\scriptsize Zoomed view},
% 			title style={font=\scriptsize},
% 			axis background/.style={fill=white},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 			},
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm1.csv};
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm1.csv};
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm3.csv};
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm3.csv};
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm5.csv};
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm5.csv};
% 			\addplot+[only marks, mark=+, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/dyb/reference/borden_e_strain_m3.csv};
% 			% \addplot+[only marks, mark=triangle, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}*2},col sep=comma] {data/dyb/reference/li_dyb_e_strain.csv};

% 			% midpoint of left edge of inset
% 			\coordinate (insetleftATone) at (axis cs:60,0.072);
% 		\end{axis}

% 		% arrow from zoom box to inset
% 		\draw[-{Latex[length=3mm,width=2mm]}, thick] (zoomboxrightATone) to[out=0,in=180] (insetleftATone);
% 	\end{tikzpicture}

% 	\begin{tikzpicture}
% 		\begin{axis}[
% 			label style={font=\small},
% 			tick label style={font=\small},
% 			xlabel={Time [$\mu$s]},
% 			ylabel={Dissipated Energy [J/m]},
% 			legend style={
% 				at={(rel axis cs:0.02,0.98)},
% 				anchor=north west,
% 				draw=none,
% 				fill=none,
% 				legend columns=1,
% 				row sep=1pt,
% 				column sep=6pt,
% 			},
% 			width=0.55\linewidth,
% 			height=0.55\linewidth,
% 			xlabel style={font=\scriptsize},
% 			ylabel style={font=\scriptsize},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 				/pgf/number format/1000 sep={,},
% 			},
% 			enlarge x limits=false,
% 			xmin=0,
% 			xmax=80,
% 			extra x ticks={80},
% 			ymin=0,
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm1.csv};
% 			\addlegendentry{\scriptsize M1, PG}
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm1.csv};
% 			\addlegendentry{\scriptsize M1, HF}
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm3.csv};
% 			\addlegendentry{\scriptsize M2, PG}
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm3.csv};
% 			\addlegendentry{\scriptsize M2, HF}
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm5.csv};
% 			\addlegendentry{\scriptsize M3, PG}
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm5.csv};
% 			\addlegendentry{\scriptsize M3, HF}
% 			\addplot+[only marks, mark=+, mark size=1.5pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/dyb/reference/borden_e_diss_m3.csv};
% 			\addlegendentry{\scriptsize Borden (AT2)}
% 			% \addplot+[only marks, mark=triangle, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}*2},col sep=comma] {data/dyb/reference/li_dyb_e_diss.csv};
% 			% \addlegendentry{\scriptsize Li (2016)}

% 			% zoom box on main axis
% 			\draw[dashed, thick, black] (axis cs:65,0.275) rectangle (axis cs:80,0.45);

% 			% point on right side of zoom box
% 			\coordinate (zoomboxrightBATone) at (axis cs:80,0.32);
% 		\end{axis}

% 		% inset axis
% 		\begin{axis}[
% 			width=0.4\linewidth,
% 			height=0.5\linewidth,
% 			at={(0.57\linewidth,0.03\linewidth)},
% 			anchor=south west,
% 			xmin=65,
% 			xmax=80,
% 			ymin=0.275,
% 			ymax=0.45,
% 			enlarge x limits=false,
% 			xlabel={},
% 			ylabel={},
% 			tick label style={font=\scriptsize},
% 			label style={font=\scriptsize},
% 			title={\scriptsize Zoomed view},
% 			title style={font=\scriptsize},
% 			axis background/.style={fill=white},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 			},
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm1.csv};
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm1.csv};
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm3.csv};
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm3.csv};
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_pgm5.csv};
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at1/energy_hfm5.csv};
% 			\addplot+[only marks, mark=+, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/dyb/reference/borden_e_diss_m3.csv};
% 			% \addplot+[only marks, mark=triangle, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}*2},col sep=comma] {data/dyb/reference/li_dyb_e_diss.csv};

% 			% midpoint of left edge of inset
% 			\coordinate (insetleftBATone) at (axis cs:65,0.375);
% 		\end{axis}

% 		% arrow from zoom box to inset
% 		\draw[-{Latex[length=3mm,width=2mm]}, thick] (zoomboxrightBATone) to[out=0,in=180] (insetleftBATone);
% 	\end{tikzpicture}
% 	\caption{Dynamic crack branching. Elastic-strain (top) and dissipated (bottom) energy time history for the AT1 model.}
% 	\label{fig:dyb-energy-plots-at1}
% \end{figure}
\begin{figure}[!htb]
	\centering

	\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure16.pdf}

	\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure17.pdf}

	\caption{Dynamic crack branching. Elastic-strain (top) and dissipated (bottom) energy time history for the AT1 model.}
	\label{fig:dyb-energy-plots-at1}
\end{figure}

==> auxiliary/dyb_energy_plots_at2.tex <==
% \begin{figure}[!htb]
% 	\centering

% 	\begin{tikzpicture}
% 		\begin{axis}[
% 			cycle list name=color list,
% 			xlabel={Time [$\mu$s]},
% 			ylabel={Elastic Strain Energy [J/m]},
% 			legend style={
% 				at={(rel axis cs:0.98,0.98)},
% 				anchor=north east,
% 				draw=none,
% 				fill=none,
% 				legend columns=2,
% 				row sep=1pt,
% 				column sep=6pt,
% 			},
% 			width=0.55\linewidth,
% 			height=0.55\linewidth,
% 			xlabel style={font=\scriptsize},
% 			ylabel style={font=\scriptsize},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 				/pgf/number format/1000 sep={,},
% 			},
% 			enlarge x limits=false,
% 			xmin=0,
% 			xmax=80,
% 			extra x ticks={80},
% 			ymin=0,
% 			ymax=0.225
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm1.csv};
% 			\addlegendentry{\scriptsize M1, PG}
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm1.csv};
% 			\addlegendentry{\scriptsize M1, HF}
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm3.csv};
% 			\addlegendentry{\scriptsize M2, PG}
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm2.csv};
% 			\addlegendentry{\scriptsize M2, HF}
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm5.csv};
% 			\addlegendentry{\scriptsize M3, PG}
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm3.csv};
% 			\addlegendentry{\scriptsize M3, HF}
% 			\addplot+[only marks, mark=+, mark size=1.5pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/dyb/reference/borden_e_strain_m3.csv};
% 			\addlegendentry{{\scriptsize Borden et al.}}

% 			% zoom box on main axis
% 			\draw[dashed, thick, black] (axis cs:60,0.048) rectangle (axis cs:80,0.11);

% 			% point on right side of zoom box
% 			\coordinate (zoomboxright) at (axis cs:80,0.06);
% 		\end{axis}

% 		% inset axis
% 		\begin{axis}[
% 			width=0.4\linewidth,
% 			height=0.5\linewidth,
% 			at={(0.57\linewidth,0.03\linewidth)},
% 			anchor=south west,
% 			xmin=60,
% 			xmax=80,
% 			ymin=0.048,
% 			ymax=0.11,
% 			enlarge x limits=false,
% 			xlabel={},
% 			ylabel={},
% 			tick label style={font=\scriptsize},
% 			label style={font=\scriptsize},
% 			title={\scriptsize Zoomed view},
% 			title style={font=\scriptsize},
% 			axis background/.style={fill=white},
% 			yticklabel style={
% 				/pgf/number format/fixed,
% 				/pgf/number format/precision=2,
% 				/pgf/number format/fixed zerofill,
% 			},
% 			]
% 			\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm1.csv};
% 			\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm1.csv};
% 			\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm3.csv};
% 			\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm2.csv};
% 			\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm5.csv};
% 			\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm3.csv};
% 			\addplot+[only marks, mark=+, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/dyb/reference/borden_e_strain_m3.csv};

% 			% midpoint of left edge of inset
% 			\coordinate (insetleft) at (axis cs:60,0.072);
% 		\end{axis}

% 		% arrow from zoom box to inset
% 		\draw[-{Latex[length=3mm,width=2mm]}, thick] (zoomboxright) to[out=0,in=180] (insetleft);
% 	\end{tikzpicture}

% 	\begin{tikzpicture}
% 	\begin{axis}[
% 		label style={font=\small},
% 		tick label style={font=\small},
% 		xlabel={Time [$\mu$s]},
% 		ylabel={Dissipated Energy [J/m]},
% 		legend style={
% 			at={(rel axis cs:0.02,0.98)},
% 			anchor=north west,
% 			draw=none,
% 			fill=none,
% 			legend columns=1,
% 			row sep=1pt,
% 			column sep=6pt,
% 		},
% 		width=0.55\linewidth,
% 		height=0.55\linewidth,
% 		xlabel style={font=\scriptsize},
% 		ylabel style={font=\scriptsize},
% 		yticklabel style={
% 			/pgf/number format/fixed,
% 			/pgf/number format/precision=2,
% 			/pgf/number format/fixed zerofill,
% 			/pgf/number format/1000 sep={,},
% 		},
% 		enlarge x limits=false,
% 		xmin=0,
% 		xmax=80,
% 		extra x ticks={80},
% 		ymin=0,
% 		]
% 		\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm1.csv};
% 		\addlegendentry{\scriptsize M1, PG}
% 		\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm1.csv};
% 		\addlegendentry{\scriptsize M1, HF}
% 		\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm3.csv};
% 		\addlegendentry{\scriptsize M2, PG}
% 		\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm2.csv};
% 		\addlegendentry{\scriptsize M2, HF}
% 		\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm5.csv};
% 		\addlegendentry{\scriptsize M3, PG}
% 		\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm3.csv};
% 		\addlegendentry{\scriptsize M3, HF}
% 		\addplot+[only marks, mark=+, mark size=1.5pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/dyb/reference/borden_e_diss_m3.csv};
% 		\addlegendentry{\scriptsize Borden et al.}

% 		% zoom box on main axis
% 		\draw[dashed, thick, black] (axis cs:65,0.3) rectangle (axis cs:80,0.5);

% 		% point on right side of zoom box
% 		\coordinate (zoomboxrightB) at (axis cs:80,0.32);
% 	\end{axis}

% 	% inset axis
% 	\begin{axis}[
% 		width=0.4\linewidth,
% 		height=0.5\linewidth,
% 		at={(0.57\linewidth,0.03\linewidth)},
% 		anchor=south west,
% 		xmin=65,
% 		xmax=80,
% 		ymin=0.3,
% 		ymax=0.5,
% 		enlarge x limits=false,
% 		xlabel={},
% 		ylabel={},
% 		tick label style={font=\scriptsize},
% 		label style={font=\scriptsize},
% 		title={\scriptsize Zoomed view},
% 		title style={font=\scriptsize},
% 		axis background/.style={fill=white},
% 		yticklabel style={
% 			/pgf/number format/fixed,
% 			/pgf/number format/precision=2,
% 			/pgf/number format/fixed zerofill,
% 		},
% 		]
% 		\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm1.csv};
% 		\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm1.csv};
% 		\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm3.csv};
% 		\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm2.csv};
% 		\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_pgm5.csv};
% 		\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/dyb/at2/energy_hfm3.csv};
% 		\addplot+[only marks, mark=+, mark size=2pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/dyb/reference/borden_e_diss_m3.csv};

% 		% midpoint of left edge of inset
% 		\coordinate (insetleftB) at (axis cs:65,0.375);
% 	\end{axis}

% 	% arrow from zoom box to inset
% 	\draw[-{Latex[length=3mm,width=2mm]}, thick] (zoomboxrightB) to[out=0,in=180] (insetleftB);
% \end{tikzpicture}
% 	\caption{Dynamic crack branching. Elastic-strain (top) and dissipated (bottom) energy time history for the AT2 model.}
% 	\label{fig:dyb-energy-plots-at2}
% \end{figure}

\begin{figure}[!htb]
	\centering

	\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure14.pdf}

	\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure15.pdf}

	\caption{Dynamic crack branching. Elastic-strain (top) and dissipated (bottom) energy time history for the AT2 model.}
	\label{fig:dyb-energy-plots-at2}
\end{figure}

==> auxiliary/kw_energy_plots_at1.tex <==
% \begin{figure}
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				xlabel={Time [$\mu$s]},
% 				ylabel={Elastic Strain Energy [J/m]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.99,0.01)},
% 					anchor=south east,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					%{font=\tiny},
% 				},
% 				yticklabel style={
% 					%{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=0,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				% xmax=80,
% 				% extra x ticks={80}, % force a tick
% 				ymin=0,
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm1_energy.csv};
% 				\addlegendentry{\tiny M1, PG}
% %				\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm1.txt};
% %				\addlegendentry{\tiny M1, HF}
% %				\addplot+[mark=none, thick, blue, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem1.txt};
% %				\addlegendentry{\tiny M1, None}
% 				\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm2_energy.csv};
% 				\addlegendentry{\tiny M2, PG}
% %				\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm2.txt};
% %				\addlegendentry{\tiny M2, HF}
% %				\addplot+[mark=none, thick, Brown, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem2.txt};
% %				\addlegendentry{\tiny M2, None}
% 				\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm4_energy.csv};
% 				\addlegendentry{\tiny M3, PG}
% 				\addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/kw/reference/borden_e_strain.txt};
% 				\addlegendentry{\tiny Borden (AT2)}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(a)}
% 	\end{minipage}
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				cycle list name=color list,
% 				label style={font=\small},
% 				tick label style={font=\small},
% 				xlabel={Time [$\mu$s]},
% 				ylabel={Dissipated Energy [J/m]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.02,0.99)},
% 					anchor=north west,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					%{font=\tiny},
% 				},
% 				yticklabel style={
% 					%{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=0,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				% xmax=80,
% 				% extra x ticks={80}, % force a tick at the top border
% 				ymin=0,
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm1_energy.csv};
% 				\addlegendentry{\tiny M1, PG}
% %				\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm1.txt};
% %				\addlegendentry{\tiny M1, HF}
% %				\addplot+[mark=none, thick, blue, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem1.txt};
% %				\addlegendentry{\tiny M1, None}
% 				\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm2_energy.csv};
% 				\addlegendentry{\tiny M2, PG}
% %				\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm2.txt};
% %				\addlegendentry{\tiny M2, HF}
% %				\addplot+[mark=none, thick, Brown, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem2.txt};
% %				\addlegendentry{\tiny M2, None}
% 				\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at1/kw_at1_pgm4_energy.csv};
% 				\addlegendentry{\tiny M3, PG}
% 				\addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/kw/reference/borden_e_diss.txt};
% 				\addlegendentry{\tiny Borden (AT2)}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(b)}
% 	\end{minipage}
% 	\caption{Kalthoff--Winkler experiment. Elastic-strain (left) and dissipated (right) energy time histories for the AT1 model.}
% 	\label{fig:kw-energy-plots-at1}
% \end{figure}

\begin{figure}
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure25.pdf}
		%\subcaption{(a)}
	\end{minipage}
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure26.pdf}
		%\subcaption{(b)}
	\end{minipage}
	\caption{Kalthoff--Winkler experiment. Elastic-strain (left) and dissipated (right) energy time histories for the AT1 model.}
	\label{fig:kw-energy-plots-at1}
\end{figure}

==> auxiliary/kw_energy_plots_at2.tex <==
% \begin{figure}
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				xlabel={Time [$\mu$s]},
% 				ylabel={Elastic Strain Energy [J/m]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.99,0.01)},
% 					anchor=south east,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					%{font=\tiny},
% 				},
% 				yticklabel style={
% 					%{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=0,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				% xmax=80,
% 				% extra x ticks={80}, % force a tick
% 				ymin=0,
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm1_energy.csv};
% 				\addlegendentry{\tiny M1, PG}
% 				\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm1.csv};
% 				\addlegendentry{\tiny M1, HF}
% 				% \addplot+[mark=none, thick, blue, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem1.csv};
% 				% \addlegendentry{\tiny M1, None}
% 				\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm2_energy.csv};
% 				\addlegendentry{\tiny M2, PG}
% 				\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm2.csv};
% 				\addlegendentry{\tiny M2, HF}
% 				% \addplot+[mark=none, thick, red, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem2.csv};
% 				% \addlegendentry{\tiny M2, None}
% 				\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm4_energy.csv};
% 				\addlegendentry{\tiny M3, PG}
% 				\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_bulk"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_hfm4_energy.csv};
% 				\addlegendentry{\tiny M3, HF}
% 				\addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_strain}},col sep=comma] {data/kw/reference/borden_e_strain.txt};
% 				\addlegendentry{\tiny Borden et al.}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(a)}
% 	\end{minipage}
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				cycle list name=color list,
% 				label style={font=\small},
% 				tick label style={font=\small},
% 				xlabel={Time [$\mu$s]},
% 				ylabel={Dissipated Energy [J/m]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.02,0.99)},
% 					anchor=north west,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					%{font=\tiny},
% 				},
% 				yticklabel style={
% 					%{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=0,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				% xmax=80,
% 				% extra x ticks={80}, % force a tick at the top border
% 				ymin=0,
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm1_energy.csv};
% 				\addlegendentry{\tiny M1, PG}
% 				\addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm1.csv};
% 				\addlegendentry{\tiny M1, HF}
% 				% \addplot+[mark=none, thick, blue, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem1.csv};
% 				% \addlegendentry{\tiny M1, None}
% 				\addplot+[mark=none, thick, red] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm2_energy.csv};
% 				\addlegendentry{\tiny M2, PG}
% 				\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_hfm2.csv};
% 				\addlegendentry{\tiny M2, HF}
% 				% \addplot+[mark=none, thick, red, dotted] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/v0/combined/energy_nonem2.csv};
% 				% \addlegendentry{\tiny M2, None}
% 				\addplot+[mark=none, thick, Brown] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_pgm4_energy.csv};
% 				\addlegendentry{\tiny M3, PG}
% 				\addplot+[mark=none, thick, Brown, dashed] table [x expr={\thisrow{"d"}/1e-6},y expr={\thisrow{"E_surf"}},col sep=comma, each nth point=10] {data/kw/at2/kw_at2_hfm4_energy.csv};
% 				\addlegendentry{\tiny M3, HF}
% 				\addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}/1e-6},y expr={\thisrow{e_diss}},col sep=comma] {data/kw/reference/borden_e_diss.txt};
% 				\addlegendentry{\tiny Borden et al.}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(b)}
% 	\end{minipage}
% 	\caption{Kalthoff--Winkler experiment. Elastic-strain (left) and dissipated (right) energy time histories for the AT2 model.}
% 	\label{fig:kw-energy-plots-at2}
% \end{figure}

\begin{figure}
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure22.pdf}
		%\subcaption{(a)}
	\end{minipage}%
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure23.pdf}
		%\subcaption{(b)}
	\end{minipage}
	\caption{Kalthoff--Winkler experiment. Elastic-strain (left) and dissipated (right) energy time histories for the AT2 model.}
	\label{fig:kw-energy-plots-at2}
\end{figure}

==> auxiliary/mapping_phi_xi.tex <==
\begin{figure}[htbp]
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=0.95\linewidth,
                height=0.475\linewidth,
                xlabel={Phase-field $\phi$},
                ylabel={Latent variable $\xi(\phi)$},
                legend style={
                    at={(0.05,0.95)},
                    anchor=north west,
                    font=\small,
                    draw=black!30,
                    fill=white,
                    cells={anchor=west}
                },
                xlabel style={font=\small},
                ylabel style={font=\small},
                ticklabel style={font=\scriptsize},
                xtick={0, 0.25, 0.50, 0.75, 1.0},
                xmin=-0.05, xmax=1.05,
                ymin=-10, ymax=10,
                grid=both,
                grid style={dashed, gray!30},
                minor tick num=1,
                tick align=inside,
                samples=200
                ]
                
                \addplot+[mark=none, very thick, black, solid, domain=0.00001:0.99999] {ln(x/(1-x))};
                \addlegendentry{$\phi_{\text{prev}}=0.0$}
                
                \addplot+[mark=none, very thick, blue, dashdotted, domain=0.250001:0.99999] {ln((x-0.25)/(1-x))};
                \addlegendentry{$\phi_{\text{prev}}=0.25$}
                
                \addplot+[mark=none, very thick, green!70!black, dotted, domain=0.50001:0.99999] {ln((x-0.5)/(1-x))};
                \addlegendentry{$\phi_{\text{prev}}=0.50$}
                
                \addplot+[mark=none, very thick, red, densely dashed, domain=0.75001:0.99999] {ln((x-0.75)/(1-x))};
                \addlegendentry{$\phi_{\text{prev}}=0.75$}
                
                % Vertical asymptotes
                \draw[gray, thick, dashed] (axis cs:0,-10) -- (axis cs:0,10);
                \draw[gray, thick, dashed] (axis cs:0.25,-10) -- (axis cs:0.25,10);
                \draw[gray, thick, dashed] (axis cs:0.50,-10) -- (axis cs:0.50,10);
                \draw[gray, thick, dashed] (axis cs:0.75,-10) -- (axis cs:0.75,10);
                \draw[gray, thick, dashed] (axis cs:1,-10) -- (axis cs:1,10);
            \end{axis}
        \end{tikzpicture}
    \caption{Mapping between the phase-field variable $\phi$ and the latent variable $\xi$ for different history states $\phi_{\text{prev}}$. The transformation dynamically maps the updated physical bounds $[\phi_{\text{prev}},1]$ to the unconstrained real line, ensuring irreversibility.}
    \label{fig:ch_lvpp_psi_phi_pff_relation}
\end{figure}

==> auxiliary/nshear_load_plots_at1.tex <==
% \begin{figure}[!htb]
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				cycle list name=color list,
% 				xlabel={Displacement $u$ [mm]},
% 				ylabel={Load [kN]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.99,0.01)},
% 					anchor=south east,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					{font=\tiny},
%                     /pgf/number format/fixed,
% 					/pgf/number format/precision=3,
% 				},
% 				yticklabel style={
% 					{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=2,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				xmax=0.016,
% 				% extra x ticks={80}, % force a tick
% 				ymin=0,
% 				% ymax=0.225
%                 scaled x ticks=false
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at2pg.txt};
% 				\addlegendentry{\tiny AT2, PG}
% 				% \addplot+[mark=none, thick, blue, dashed] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at2hf.txt};
% 				% \addlegendentry{\tiny AT2, HF}
% 				\addplot+[mark=none, thick, red] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at2pgs1.txt};
% 				\addlegendentry{\tiny AT2, PG, $J=1$}
% 				\addplot+[mark=none, thick, black] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at2pgs2.txt};
% 				\addlegendentry{\tiny AT2, PG, $J=2$}
% 				\addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}},y expr={\thisrow{F}},col sep=comma] {data/nshear/reference/borden-nshear-load.csv};
% 				\addlegendentry{\tiny Borden (AT2)}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(a)}
% 	\end{minipage}
% 	\begin{minipage}{0.49\linewidth}
% 		\begin{tikzpicture}
% 			\begin{axis}[
% 				cycle list name=color list,
% 				xlabel={Displacement $u$ [mm]},
% 				ylabel={Load [kN]},
% 				%grid=both,
% 				legend style={
% 					at={(rel axis cs:0.99,0.01)},
% 					anchor=south east,
% 					draw=none,
% 					fill=none, % no background
% 				},
% 				width=0.9\linewidth,
% 				height=0.8\linewidth,
% 				xlabel style={font=\scriptsize},
% 				ylabel style={font=\scriptsize},
% 				xticklabel style={
% 					{font=\tiny},
%                     /pgf/number format/fixed,
% 					/pgf/number format/precision=3,
% 				},
% 				yticklabel style={
% 					{font=\tiny},
% 					/pgf/number format/fixed,
% 					/pgf/number format/precision=2,
% 					/pgf/number format/fixed zerofill,
% 					/pgf/number format/1000 sep={,},
% 				},
% 				enlarge x limits=false, % <-- no extra padding
% 				xmin=0,
% 				xmax=0.016,
% 				% extra x ticks={80}, % force a tick
% 				ymin=0,
% 				% ymax=0.225
%                 scaled x ticks=false
% 				]
% 				\addplot+[mark=none, thick, blue] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at1pg.txt};
% 				\addlegendentry{\tiny AT1, PG}
% 				\addplot+[mark=none, thick, red, dashed] table [x expr={\thisrow{d}},y expr={\thisrow{Fx}},col sep=comma, each nth point=10] {data/nshear/load_at1hf.txt};
% 				\addlegendentry{\tiny AT1, HF}
% 				 \addplot+[only marks, mark=o, mark size=1.0pt, black] table [x expr={\thisrow{d}},y expr={\thisrow{F}},col sep=comma] {data/nshear/reference/borden-nshear-load.csv};
% 				 \addlegendentry{\tiny Borden (AT2)}
% 			\end{axis}
% 		\end{tikzpicture}
% 		%\subcaption{(a)}
% 	\end{minipage}
% 	\caption{Single edge notched shear test. Force-displacement curves for the AT2 (left) and the AT1 (right) models.}
% 	\label{fig:nshear-load-plots-at1-at2}
% \end{figure}

\begin{figure}[!htb]
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure11.pdf}
		%\subcaption{(a)}
	\end{minipage}%
	\begin{minipage}{0.49\linewidth}
		\centering
		\includegraphics[width=0.9\linewidth]{tikz/sn-article-figure12.pdf}
		%\subcaption{(a)}
	\end{minipage}
	\caption{Single edge notched shear test. Force-displacement curves for the AT2 (left) and the AT1 (right) models.}
	\label{fig:nshear-load-plots-at1-at2}
\end{figure}

==> auxiliary/single_edge_tension.tex <==
\begin{figure}[t]
    \centering
    % --- Row 1: Reaction Force ---
    % Col 1: AT2
    \subfigure[Force vs. displacement - AT2]{
    \begin{tikzpicture}
        \begin{axis}[
            width=0.48\textwidth, 
            height=0.36\textwidth,
            xlabel={Displacement [$mm$]},
            ylabel={Force [$kN$]},
            xmin=-0.0004, xmax=0.007,
            ymin=-0.05, ymax=0.9,
            scaled x ticks=false,
            tick align=inside,
            xlabel style={font=\small},
            ylabel style={font=\small},
            scaled x ticks=false,
            xticklabel style={
                font=\scriptsize,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            grid=both,
            grid style={dashed, gray!30},
            minor tick num=1,
            legend pos=north west,
            legend style={font=\small, draw=black!30, fill=white, cells={anchor=west}}
        ]
            % Penalty AT2
            \addplot+[mark=none, very thick, black, solid] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{force}}, 
                    col sep=tab, comment chars=\#
                ] {figures/Single_edge_notched_tension_test/results_penalty_at2.pff};
            \addlegendentry{Penalty}    % LVPP AT2
            \addplot+[mark=none, very thick, red, densely dashed] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{force}}, 
                    col sep=tab, comment chars=\#
                ] {figures/Single_edge_notched_tension_test/results_pg_at2.pff};
            \addlegendentry{PG}

            \addplot+[only marks, mark=o, mark size=1.0pt, black]
            table [
                x=displacement,
                y=force,
                col sep=space
            ] {data/miehe_tension/fig7a_tension_l_0_0015mm.txt};
            \addlegendentry{Miehe}
        \end{axis}
    \end{tikzpicture}
        \label{fig:single_edge_at2_reaction_force}
    }
    \hfill
    % Col 2: AT1
    \subfigure[Force vs. displacement - AT1]{
    \begin{tikzpicture}
        \begin{axis}[
            width=0.48\textwidth, 
            height=0.36\textwidth,
            xlabel={Displacement [$mm$]},
            ylabel={Force [$kN$]},
            xmin=-0.0004, xmax=0.007,
            ymin=-0.05, ymax=0.9,
            scaled x ticks=false,
            tick align=inside,
            xlabel style={font=\small},
            ylabel style={font=\small},
            xticklabel style={
                font=\scriptsize,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            grid=both,
            grid style={dashed, gray!30},
            minor tick num=1,
            legend pos=north west,
            legend style={font=\small, draw=black!30, fill=white, cells={anchor=west}}
        ]
            % Penalty AT1
            \addplot+[mark=none, very thick, black, solid] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{force}}, 
                    col sep=tab, comment chars=\#
                ] {figures/Single_edge_notched_tension_test/results_penalty_at1.pff};
            \addlegendentry{Penalty}

            % LVPP AT1
            \addplot+[mark=none, very thick, red, densely dashed] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{force}}, 
                    col sep=tab, comment chars=\#
                ] {figures/Single_edge_notched_tension_test/results_pg_at1.pff};
            \addlegendentry{PG}
        \end{axis}
    \end{tikzpicture}
        \label{fig:single_edge_at1_reaction_force}
    }

    \vspace{0.5cm} % Add some space between rows

    % --- Row 2: Crack Length ---
    % Col 1: AT2
    \subfigure[Crack area vs. displacement - AT2]{
    \begin{tikzpicture}
        % Default Axis (Main plot)
        \begin{axis}[
            width=0.48\textwidth, 
            height=0.36\textwidth,
            xlabel={Displacement [$mm$]},
            ylabel={$\Gamma$ [$mm^2$]},
            xmin=-0.0004, xmax=0.007,
            ymin=-0.05, ymax=0.6,
            restrict y to domain*=-0.1:1.0,
            scaled x ticks=false,
            tick align=inside,
            xlabel style={font=\small},
            ylabel style={font=\small},
            xticklabel style={
                font=\scriptsize,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            grid=both,
            grid style={dashed, gray!30},
            minor tick num=1,
            legend pos=south east,
            legend style={font=\small, draw=black!30, fill=white, cells={anchor=west}}
        ]
            % Penalty AT2
            \addplot+[mark=none, very thick, black, solid] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{gamma}}, 
                   col sep=tab, comment chars=\#
                ]  {figures/Single_edge_notched_tension_test/results_penalty_at2.pff};


            % LVPP AT2
            \addplot+[mark=none, very thick, red, densely dashed] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{gamma}}, 
                   col sep=tab, comment chars=\#
                ]  {figures/Single_edge_notched_tension_test/results_pg_at2.pff};

        \end{axis}
    \end{tikzpicture}
            \label{fig:single_edge_at2_crack_length}
    }
    \hfill
    % Col 2: AT1
    \subfigure[Crack area vs. displacement - AT1]{
    \begin{tikzpicture}
        % Default Axis (Main plot)
        \begin{axis}[
            width=0.48\textwidth, 
            height=0.36\textwidth,
            xlabel={Displacement [$mm$]},
            ylabel={$\Gamma$ [$mm^2$]},
            xmin=-0.0004, xmax=0.007,
            ymin=-0.05, ymax=0.6,
            restrict y to domain*=-0.1:1.0,
            scaled x ticks=false,
            tick align=inside,
            xlabel style={font=\small},
            ylabel style={font=\small},
            xticklabel style={
                font=\scriptsize,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            grid=both,
            grid style={dashed, gray!30},
            minor tick num=1,
            legend pos=south east,
            legend style={font=\small, draw=black!30, fill=white, cells={anchor=west}}
        ]
            % Penalty AT1
            \addplot+[mark=none, very thick, black, solid] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{gamma}}, 
                   col sep=tab, comment chars=\#
                ]  {figures/Single_edge_notched_tension_test/results_penalty_at1.pff};

            % LVPP AT1
            \addplot+[mark=none, very thick, red, densely dashed] 
                table [
                    x expr={\thisrow{displacement}}, 
                    y expr={\thisrow{gamma}}, 
                   col sep=tab, comment chars=\#
                ]  {figures/Single_edge_notched_tension_test/results_pg_at1.pff};
             
            
        \end{axis}
    \end{tikzpicture}
        \label{fig:single_edge_at1_crack_length}
    }
    \caption{Single edge notched tension test. Reaction force vs. applied displacement (top row) and crack length vs. applied displacement (bottom row) for the AT2 and AT1 models.}
    \label{fig:validation_results_grid_tension}
\end{figure}
